In Machina N400: Pinpointing Where a Causal Language Model Detects Semantic Violations

How and where does a transformer notice that a sentence has gone semantically off the rails? To explore this question, we evaluated the causal language model (phi-2) using a carefully curated corpus, with sentences that concluded plausibly or implausibly. Our analysis focused on the hidden states sampled at each model layer. To investigate how violations are encoded, we utilized two complementary probes. First, we conducted a per-layer detection using a linear probe. Our findings revealed that a simple linear decoder struggled to distinguish between plausible and implausible endings in the lowest third of the model's layers. However, its accuracy sharply increased in the middle blocks, reaching a peak just before the top layers. Second, we examined the effective dimensionality of the encoded violation. Initially, the violation widens the representational subspace, followed by a collapse after a mid-stack bottleneck. This might indicate an exploratory phase that transitions into rapid consolidation. Taken together, these results contemplate the idea of alignment with classical psycholinguistic findings in human reading, where semantic anomalies are detected only after syntactic resolution, occurring later in the online processing sequence.

==> fig_standalone.tex <==
\documentclass[tikz,border=3.14mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{
  shapes,
  arrows.meta,
  positioning,
  calc,
  backgrounds,
  fit,
  decorations.pathreplacing,
  patterns
}
\usepackage{xcolor}
\usepackage{amssymb}
\usepackage{sfmath}
\renewcommand{\familydefault}{\sfdefault}

% Colors for boxes
\definecolor{plausibleColor}{HTML}{81C784}   % Softer green
\definecolor{implausibleColor}{HTML}{E57373} % Softer red
\definecolor{layerColor}{RGB}{193, 205, 224} % Light gray-blue
\definecolor{decoderColor}{HTML}{FFD54F}     % Golden yellow
\definecolor{prColor}{HTML}{E1F0F5}          % Light gray-blue for better readability

\begin{document}
\begin{tikzpicture}[
    >=Latex,
    line width=0.6pt,
    node distance=0.6cm and 2.5cm,
    sentence/.style={
        rectangle,
        rounded corners=6pt,
        draw,
        text width=13em,
        minimum height=2.8em,
        inner xsep=1em,
        inner ysep=0.8ex,
        font=\small,
        align=center
    },
    layer/.style={
        rectangle,
        draw,
        fill=layerColor,
        text width=9em,
        text centered,
        minimum height=2.2em,
        font=\small
    },
    probe/.style={
        rectangle,
        draw,
        rounded corners=4pt,
        text width=10em,
        align=center,
        minimum height=5.5em,
        font=\small,
        inner sep=0.6em
    },
    fwd/.style={draw,-{Latex},line width=0.6pt},
    probe_lr/.style={draw,densely dashed,line cap=round,line width=1.5pt, color=decoderColor!80!black},
    probe_pr/.style={draw,loosely dashed,line cap=round,line width=1.5pt, color=prColor!50!black},
    panellabel/.style={
        font=\Large\bfseries,
        inner sep=0pt
    }
]

% Panel labels at top - aligned horizontally
\node[panellabel] at (0, 4) {(A)};
\node[panellabel] at (7, 4) {(B)};
\node[panellabel] at (14.5, 4) {(C)};

% ==================================================================
% SECTION A: INPUT
% ==================================================================
\node[sentence, fill=plausibleColor] (plausible) at (0, 1.5)
  {``The baker near the school bakes \textbf{bread}.''};
\node[below=0.05cm of plausible, font=\small] {Plausible};
\node[sentence, fill=implausibleColor, below=0.8cm of plausible] (implausible)
  {``The baker near the school bakes \textbf{sunlight}.''};
\node[below=0.05cm of implausible, font=\small] {Implausible};
\node[above=0.4cm of plausible, text width=13em, font=\small, align=center]
  {Matched pairs differing\\in final noun};

% ==================================================================
% SECTION B: TRANSFORMER
% ==================================================================
\node[layer, right=2.8cm of plausible, yshift=0.4cm] (layer1)
  {Layer 1};
\node[layer, below=0.4cm of layer1] (layer2)
  {Layer 2};
\node[layer, below=0.4cm of layer2] (layer3)
  {Layer 3};
\node[below=0.3cm of layer3, font=\large] (dots) {$\vdots$};
\node[layer, below=0.3cm of dots] (layer32)
  {Layer 32};

% Transformer box
\begin{pgfonlayer}{background}
\node[
  draw,
  rounded corners=6pt,
  inner xsep=0.9cm,
  inner ysep=0.7cm,
  line width=0.7pt,
  fit=(layer1) (layer32)
] (transformerBox) {};
\end{pgfonlayer}
\node[font=\small\bfseries, above=0.15cm of transformerBox.north]
  {Phi-2 Transformer};
\node[font=\scriptsize, below=0.05cm of transformerBox.north]
  {(32 layers)};

% Forward arrows
\foreach \L in {layer1,layer2,layer3,layer32}{
  \path[fwd] (plausible.east) -- ++(0.5,0) |- (\L.west);
  \path[fwd] (implausible.east) -- ++(0.5,0) |- (\L.west);
}

% ==================================================================
% SECTION C: ANALYSIS WITH VISUALS
% ==================================================================
% Classifiability probe with logistic regression visualization
\node[probe, fill=decoderColor, right=2.8cm of layer1, yshift=-0.5cm] (decoder)
  {\textbf{Classifiability}\\[0.3ex]
   \begin{tikzpicture}[scale=0.5, baseline=(current bounding box.center)]
     % Plausible points (green)
     \foreach \x/\y in {0.5/1.2, 0.8/1.5, 0.3/1.8, 0.6/2.1, 0.9/1.0}{
       \fill[plausibleColor!80!black] (\x,\y) circle (5pt);
     }
     % Implausible points (red)
     \foreach \x/\y in {2.0/0.3, 2.3/0.6, 1.7/0.5, 2.2/0.2, 1.9/0.8}{
       \fill[implausibleColor!80!black] (\x,\y) circle (5pt);
     }
     % Separating hyperplane
     \draw[thick, blue] (0.2,0) -- (2.8,2.5);
     % Sigmoid curve for logistic regression
     \draw[thick, red] plot[domain=0.2:2.8, samples=100] (\x, {2.5 / (1 + exp(-5*(\x-1.5)))});
     \node[font=\tiny\bfseries, color=red] at (2.0, 2.0) {Logistic Regression};
   \end{tikzpicture}\\[-0.2ex]
   {\scriptsize Logistic regression separation}};
\node[right=0.2cm of decoder.east, font=\small] {$\rightarrow$ AUC$_\ell$};

% Dimensionality probe with manifold visualization and PR formula
\node[probe, fill=prColor, below=1.8cm of decoder] (pr)
  {\textbf{Dimensionality}\\[0.3ex]
   \begin{tikzpicture}[scale=0.5, baseline=(current bounding box.center)]
     % High-dimensional representation (green)
     \draw[thick, fill=plausibleColor!40!white, draw=plausibleColor!80!black]
       plot[smooth cycle, tension=0.8] coordinates {
         (-0.5,1.5) (0.5,2.5) (1.5,2.0) (2.0,1.0) (1.0,0.0) (0.0,0.5)
       };
     \node[font=\small\bfseries, color=plausibleColor!80!black] at (0.5, 1.5) {Plaus.};
     % Lower-dimensional representation (red)
     \draw[thick, fill=implausibleColor!40!white, draw=implausibleColor!80!black]
       (2.5, 1.0) ellipse (0.5 and 0.8);
     \node[font=\small\bfseries, color=implausibleColor!80!black] at (2.5, 1.8) {Implaus.};
   \end{tikzpicture}\\[-0.2ex]
   {\scriptsize $\text{PR} = \frac{\left(\sum_i \lambda_i\right)^2}{\sum_i \lambda_i^2}$}};
\node[right=0.2cm of pr.east, font=\small] {$\rightarrow$ $\Delta$PR$_\ell$};

% Probe connections (thicker and colored to match boxes)
\coordinate (decoderAnchor) at ([xshift=-0.1cm]decoder.west);
\coordinate (prAnchor) at ([xshift=-0.1cm]pr.west);
\foreach \L in {layer1,layer2,layer3,layer32}{
  \path[probe_lr] (\L.east) to[out=0, in=180] (decoderAnchor);
  \path[probe_pr] (\L.east) to[out=0, in=180] (prAnchor);
}

% ==================================================================
% LEGEND (bottom, centered)
% ==================================================================
\node[font=\small, below=1.3cm of transformerBox.south] (legend_note)
  {\textit{Metrics computed at each layer} $\ell = 1, \ldots, 32$};
\coordinate (leg_center) at ([yshift=-0.4cm]legend_note.south);
\draw[fwd] ([xshift=-2.5cm]leg_center) -- ++(0.8,0)
  node[right, font=\scriptsize] {forward};
\draw[probe_lr] ([xshift=-0.2cm]leg_center) -- ++(0.8,0)
  node[right, font=\scriptsize] {classif. probe};
\draw[probe_pr] ([xshift=2.5cm]leg_center)  -- ++(0.8,0)
  node[right, font=\scriptsize] {dimen. probe};

\end{tikzpicture}
\end{document}

